Functional Tucker approximation using Chebyshev interpolation

This work is concerned with approximating a trivariate function defined on a tensor-product domain via function evaluations. Combining tensorized Chebyshev interpolation with a Tucker decomposition of low multilinear rank yields function approximations that can be computed and stored very efficiently. The existing Chebfun3 algorithm [Hashemi and Trefethen, SIAM J. Sci. Comput., 39 (2017)]uses a similar format but the construction of the approximation proceeds indirectly, via a so called slice-Tucker decomposition. As a consequence, Chebfun3 sometimes uses unnecessarily many function evaluations and does not fully benefit from the potential of the Tucker decomposition to reduce, sometimes dramatically, the computational cost. We propose a novel algorithm Chebfun3F that utilizes univariate fibers instead of bivariate slices to construct the Tucker decomposition. Chebfun3F reduces the cost for the approximation in terms of the number of function evaluations for nearly all functions considered, typically by 75%, and sometimes by over 98%.

==> images/generatePlots.tex <==
%document settings
\documentclass[10pt, xcolor=dvipsnames, aspectratio=169]{beamer}
\usepackage[T1]{fontenc} 
\usepackage[latin1]{inputenc} 
\usepackage[english]{babel}
\usepackage{selinput}
\SelectInputMappings{adieresis={ä},germandbls={ß}}

%basic maths stuff 
\usepackage{amsmath} 
\usepackage{amssymb} 
\usepackage{amsthm} 
\usepackage{enumerate}

%for matlab (in matlab: print -depsc name)
\usepackage{graphicx} 
\usepackage{epstopdf}
\usepackage[framed,numbered]{matlab-prettifier}
\usepackage{subfig}
\usepackage{listings}
\usepackage{enumerate} 
\usepackage{algorithm, caption} 
\usepackage[noend]{algpseudocode}
\renewcommand\algorithmicthen{}
\renewcommand\algorithmicdo{}
\usepackage{textpos}

%tikz requirements
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{external}
\tikzexternalize % activate!

%custom commands
\newcommand{\R}{\mathbb{R}}
\newcommand{\bra}[1]{\left( #1 \right) }
\newcommand{\set}[1]{\left\lbrace #1 \right\rbrace}
\newcommand{\norm}[1]{\left\lVert #1 \right\rVert}
\newcommand{\abs}[1]{\left\lvert #1 \right\rvert}
\newcommand{\sca}[1]{\left\langle #1 \right\rangle}
\def\defeq{\mathrel{\mathop:}=} 


\renewcommand{\b}[1]{\mathbf{#1}}
\newcommand{\eps}{\varepsilon}
\newcommand{\diag}{\text{diag}}
\newcommand{\citep}[1]{\cite{#1}}

\DeclareMathOperator{\argmin}{argmin}
\DeclareMathOperator{\argmax}{argmax}
\newcommand{\uargmin}[1]{\underset{#1}{\argmin}\;}
\newcommand{\uargmax}[1]{\underset{#1}{\argmax}\;}
\newcommand{\umin}[1]{\underset{#1}{\min}\;}
\newcommand{\umax}[1]{\underset{#1}{\max}\;}
\newcommand{\usup}[1]{\underset{#1}{\sup}\;}
\newcommand{\uinf}[1]{\underset{#1}{\inf}\;}

%text specific custom commands
\newcommand{\tU}{\textcolor{blue}{\tilde{U}}}
\newcommand{\tV}{\textcolor{red}{\tilde{V}}}
\newcommand{\tW}{\textcolor{orange}{\tilde{W}}}
\newcommand{\tI}{\tilde{I}}
\newcommand{\tJ}{\tilde{J}}
\newcommand{\tK}{\tilde{K}}

%EPFL style
\definecolor{rouge}{RGB}{255,00,00}
\definecolor{groseille}{RGB}{181,31,31}
\definecolor{leman}{RGB}{0,167,159}
\definecolor{canard}{RGB}{0,116,128}
\definecolor{ardoise}{RGB}{65,61,58}
\definecolor{perle}{RGB}{202,199,199}
\setbeamercolor{block title}{fg=groseille}
\setbeamercolor{block title example}{fg=canard}
\setbeamercolor{frametitle}{fg=ardoise}
\setbeamercolor{title}{fg=groseille}
\setbeamercolor{section in toc}{fg=black}
\setbeamercolor{subsection in toc}{fg=ardoise}
\setbeamercolor{bibliography item}{fg = groseille}
\setbeamercolor*{bibliography entry title}{fg = black}
\setbeamercolor{bibliography entry author}{fg = groseille}
\setbeamercolor{bibliography entry location}{fg = canard}
\setbeamercolor{caption name}{fg=black}
\beamertemplatenavigationsymbolsempty
\setbeamercolor{page number in head/foot}{fg=ardoise}
\setbeamercolor{author in head/foot}{fg=ardoise}
\setbeamercolor{title in head/foot}{fg=ardoise}
\makeatletter
\setbeamertemplate{footline}
{
    \leavevmode%
    \hbox{%
        \begin{beamercolorbox}[wd=.333333\paperwidth,ht=2.25ex,dp=1ex,left]{author in head/foot}%
            \usebeamerfont{author in head/foot}
            \hspace*{2ex}\insertshortauthor
        \end{beamercolorbox}%
        \begin{beamercolorbox}[wd=.333333\paperwidth,ht=2.25ex,dp=1ex,center]{title in head/foot}%
            \usebeamerfont{title in head/foot}
            \insertshorttitle
        \end{beamercolorbox}%
        \begin{beamercolorbox}[wd=.333333\paperwidth,ht=2.25ex,dp=1ex,right]{page number in head/foot}%
            \usebeamerfont{page number in head/foot}
            \insertframenumber{} \hspace*{2ex}  %/ \inserttotalframenumber
        \end{beamercolorbox}
        }%
   \vskip0pt%
}
\makeatother
\addtobeamertemplate{frametitle}{}{%
\begin{textblock*}{100mm}(.85\textwidth,-0.63cm)
\end{textblock*}
}
\renewcommand{\qedsymbol}{\textcolor{groseille}{\openbox}}

%EPFL colors
\newcommand{\groseille}[1]{\textcolor{groseille}{ #1}}
\newcommand{\ardoise}[1]{\textcolor{ardoise}{ #1}}
\newcommand{\leman}[1]{\textcolor{leman}{ #1}}
\newcommand{\canard}[1]{\textcolor{canard}{ #1}}
\newcommand{\perle}[1]{\textcolor{perle}{ #1}}
\newcommand{\rouge}[1]{\textcolor{red}{ #1}}

%metadata



\begin{document}

\begin{frame}
\frametitle{New Approach}
\begin{figure}[H]
\hspace*{-1.cm}
\begin{tikzpicture}
\foreach \shiftxx in {0.6, 1, 1.6}
{
\foreach \shiftyy in {0.2, 0.8, 1.3}
{
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{\shiftxx+0.5*\shiftyy}
\pgfmathsetmacro{\shifty}{2+0.5*\shiftyy}
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}

}
% index selection in main cube
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{2+0.4}
\pgfmathsetmacro{\shifty}{2+0.4}
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{2+0.1}
\pgfmathsetmacro{\shifty}{2+0.1}
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{2+0.65}
\pgfmathsetmacro{\shifty}{2+0.65}
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2-1}
\pgfmathsetmacro{\shifty}{2}
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2-1.4}
\pgfmathsetmacro{\shifty}{2}
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2-0.4}
\pgfmathsetmacro{\shifty}{2}
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.2, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

\draw (0.6,-0.25) node {\textcolor{red}{$\tilde{j}_1$}};
\draw (1,-0.25) node {\textcolor{red}{$\tilde{j}_2$}};
\draw (1.6,-0.25) node {\textcolor{red}{$\tilde{j}_3$}};
\draw (2.35,0) node {\textcolor{orange}{$\tilde{k}_1$}};
\draw (2.7,0.3) node {\textcolor{orange}{$\tilde{k}_2$}};
\draw (3,0.6) node {\textcolor{orange}{$\tilde{k}_3$}};
\draw (3,3) node {$\set{1}$};
\draw (3.2,1.5) node {$=$};
\draw (-1.7,1.5) node {$\mathcal{T}_c(:,\textcolor{red}{\tilde{J}},\textcolor{orange}{\tilde{K}})^{\set{1}} =$};

%right main cube 
\pgfmathsetmacro{\cubex}{0.9}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{4.4}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\foreach \shiftx in {3.6, 3.7, 3.8, 3.9, 4, 4.1, 4.2, 4.3, 4.4}
{
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}

% main cube
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%%

\draw (4.9,1.5) node {$\approx$};
\draw (4.9,1.9) node {ACA};
% right right main cube
\pgfmathsetmacro{\cubex}{0.9}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{6.3}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%selected colums
\foreach \shiftx in {5.7, 6.2}
{
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shifty}{2}
\draw[fill = blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\draw (5.7,-0.3) node {\small{\textcolor{blue}{$u_1^{(c)}$}}};
\draw (6.2,-0.3) node {\small{\textcolor{blue}{$u_2^{(c)}$}}};
\foreach \shifty in {1, 1.4}
{
\pgfmathsetmacro{\cubex}{0.9}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{6.3}
\draw[fill = white!60!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = white!60!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = white!60!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\draw (6.6,1.4) node {\small{\textcolor{blue}{$\tilde{i}_1$}}};
\draw (6.6,1) node {\small{\textcolor{blue}{$\tilde{i}_2$}}};
% intersections
\foreach \shifty in {1, 1.4}
{
\foreach \shiftx in {5.7, 6.2}
{
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.1}
\draw[fill = blue, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = blue, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = blue, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
}
\end{tikzpicture}
\end{figure}
\end{frame}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





%new approach - mode 1
\begin{frame}
\frametitle{New Approach}
\begin{figure}[H]
\hspace*{-1.cm}
\begin{tikzpicture}
\pgfmathsetmacro{\cubex}{0.4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.4}
\pgfmathsetmacro{\shiftx}{1.5}
\pgfmathsetmacro{\shifty}{2+0.4}
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
% index selection in main cube
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.4}
\pgfmathsetmacro{\shiftx}{2+0.4}
\pgfmathsetmacro{\shifty}{2+0.4}
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2-0.9}
\pgfmathsetmacro{\shifty}{2}
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw (0.9,-0.25) node {\textcolor{red}{$\tilde{J}$}};
\draw (2.7,0.3) node {\textcolor{orange}{$\tilde{K}$}};
\draw (3,3) node {$\set{1}$};
\draw (3.2,1.5) node {$=$};
\draw (-1.7,1.5) node {$\mathcal{T}_c(:,\textcolor{red}{\tilde{J}},\textcolor{orange}{\tilde{K}})^{\set{1}} =$};
%right main cube 
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{7.5}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\foreach \shiftx in {3.6, 3.8, 4, 4.2, 4.4, 4.6, 4.8, 5, 5.2, 5.4, 5.6, 5.8, 6, 6.2, 6.4, 6.6, 6.8, 7, 7.2, 7.4}
{
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\foreach \shiftx in {3.7,3.9,4.1,4.3,4.5,4.7,4.9,5.1,5.3,5.5,5.7,5.9,6.1,6.3,6.5,6.7,6.9,7.1,7.3,7.5}
{
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange!50!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
% orientation
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{1.5}
\pgfmathsetmacro{\shifty}{2.4}
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{4.5}
\pgfmathsetmacro{\shifty}{2}
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
% main cube
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%%

%right main cube 
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{7.5}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}

\draw (7.8,1.5) node {$\approx$};
% right right main cube
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{12.1}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%selected colums
\foreach \shiftx in {9, 10.2, 10.5, 11.9}
{
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shifty}{2}
\draw[fill = blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\draw (9,-0.3) node {\small{\textcolor{blue}{$u_1^{(c)}$}}};
\draw (10.1,-0.3) node {\small{\textcolor{blue}{$u_2^{(c)}$}}};
\draw (10.6,-0.3) node {\small{\textcolor{blue}{$u_3^{(c)}$}}};
\draw (11.9,-0.3) node {\small{\textcolor{blue}{$u_4^{(c)}$}}};
\foreach \shifty in {1, 1.4, 0.2, 1.9}
{
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{12.1}
\draw[fill = white!60!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = white!60!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = white!60!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\draw (12.4,1.9) node {\small{\textcolor{blue}{$\tilde{i}_1$}}};
\draw (12.4,1) node {\small{\textcolor{blue}{$\tilde{i}_3$}}};
\draw (12.4,1.4) node {\small{\textcolor{blue}{$\tilde{i}_2$}}};
\draw (12.4,0.2) node {\small{\textcolor{blue}{$\tilde{i}_4$}}};
% intersections
\foreach \shifty in {1, 1.4, 0.2, 1.9}
{
\foreach \shiftx in {9, 10.2, 10.5, 11.9}
{
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.1}
\draw[fill = blue, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = blue, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = blue, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
}
\end{tikzpicture}
\end{figure}
\end{frame}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%new approach - mode 2
\begin{frame}
\frametitle{New Approach}
\begin{figure}
\hspace*{-1.cm}
\begin{tikzpicture}
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{0.4}
\pgfmathsetmacro{\cubez}{0.4}
\pgfmathsetmacro{\shiftx}{2+0.4}
\pgfmathsetmacro{\shifty}{1+0.5}
\draw[fill = orange!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
% index selection in main cube
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.4}
\pgfmathsetmacro{\shiftx}{2+0.4}
\pgfmathsetmacro{\shifty}{2+0.4}
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{0.4}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2}
\pgfmathsetmacro{\shifty}{2-0.9}
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw (-0.2,0.9) node {$\textcolor{blue}{I}$};
\draw (2.7,0.3) node {$\textcolor{orange}{K}$};
\draw (3,3) node {$\set{2}$};
\draw (3.2,1.5) node {$=$};
\draw (-1.7,1.5) node {$T(\textcolor{blue}{I},:,\textcolor{orange}{K})^{\set{2}} =$};
%right main cube 
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{7.5}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\foreach \shiftx in {3.6, 3.8, 4, 4.2, 4.4, 4.6, 4.8, 5, 5.2, 5.4, 5.6, 5.8, 6, 6.2, 6.4, 6.6, 6.8, 7, 7.2, 7.4}
{
\draw[fill = orange!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\foreach \shiftx in {3.7,3.9,4.1,4.3,4.5,4.7,4.9,5.1,5.3,5.5,5.7,5.9,6.1,6.3,6.5,6.7,6.9,7.1,7.3,7.5}
{
\draw[fill = orange!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
% orientation
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{2.4}
\pgfmathsetmacro{\shifty}{1.5}
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{4.5}
\pgfmathsetmacro{\shifty}{2}
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
% main cube
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%right main cube 
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{7.5}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\draw (7.8,1.5) node {$\approx$};
% right right main cube
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{12.1}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%selected colums
\foreach \shiftx in {8.5, 9.2, 11.8}
{
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shifty}{2}
\draw[fill = red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\draw (8.5,-0.3) node {\small{\textcolor{red}{$v_1$}}};
\draw (9.2,-0.3) node {\small{\textcolor{red}{$v_2$}}};
\draw (11.8,-0.3) node {\small{\textcolor{red}{$v_3$}}};
\foreach \shifty in {0.1,0.5,1.7}
{
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{12.1}
\draw[fill = white!60!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = white!60!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = white!60!red, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\draw (12.4,0.1) node {\small{\textcolor{red}{$j_3$}}};
\draw (12.4,0.5) node {\small{\textcolor{red}{$j_2$}}};
\draw (12.4,1.7) node {\small{\textcolor{red}{$j_1$}}};
% intersections
\foreach \shifty in {0.1,0.5,1.7}
{
\foreach \shiftx in {8.5, 9.2, 11.8}
{
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.1}
\draw[fill = red, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = red, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = red, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
}
\end{tikzpicture}
\end{figure}
\end{frame}

%mode 3
\begin{frame}
\frametitle{New Approach}
\begin{figure}
\hspace*{-1.cm}
\begin{tikzpicture}
\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{0.4}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{1.1}
\pgfmathsetmacro{\shifty}{1.1}
\draw[fill = red!50!blue, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = red!50!blue, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = red!50!blue, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
% index selection in main cube
\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{1.1}
\pgfmathsetmacro{\shifty}{2}
\draw[ opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[ opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[ opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{0.4}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2}
\pgfmathsetmacro{\shifty}{2-0.9}
\draw[ opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[ opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[ opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw (-0.2,0.9) node {$\textcolor{blue}{I}$};
\draw (0.95,-0.2) node {$\textcolor{red}{J}$};
\draw (3,3) node {$\set{3}$};
\draw (3.2,1.5) node {$=$};
\draw (-1.7,1.5) node {$T(\textcolor{blue}{I},\textcolor{red}{J},:)^{\set{3}} =$};
%right main cube 
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{7.5}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\foreach \shiftx in {3.6, 3.8, 4, 4.2, 4.4, 4.6, 4.8, 5, 5.2, 5.4, 5.6, 5.8, 6, 6.2, 6.4, 6.6, 6.8, 7, 7.2, 7.4}
{
\draw[fill = red!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = red!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = red!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\foreach \shiftx in {3.7,3.9,4.1,4.3,4.5,4.7,4.9,5.1,5.3,5.5,5.7,5.9,6.1,6.3,6.5,6.7,6.9,7.1,7.3,7.5}
{
\draw[fill = red!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = red!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = red!50!blue, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
% orientation
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{1.1}
\pgfmathsetmacro{\shifty}{1.1}
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{4.5}
\pgfmathsetmacro{\shifty}{2}
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = green, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
% main cube
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%right main cube 
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{7.5}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.1}
\draw (7.8,1.5) node {$\approx$};
% right right main cube
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{12.1}
\pgfmathsetmacro{\shifty}{2}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%selected colums
\foreach \shiftx in {8.5, 9.2, 9.5, 10.2, 11.8}
{
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shifty}{2}
\draw[fill = orange, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\draw (8.5,-0.3) node {\small{\textcolor{orange}{$w_1$}}};
\draw (9.2,-0.3) node {\small{\textcolor{orange}{$w_2$}}};
\draw (9.5,-0.3) node {\small{\textcolor{orange}{$w_3$}}};
\draw (10.2,-0.3) node {\small{\textcolor{orange}{$w_4$}}};
\draw (11.8,-0.3) node {\small{\textcolor{orange}{$w_5$}}};
\foreach \shifty in {0.2,0.4,1,1.3,1.7}
{
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{12.1}
\draw[fill = white!60!orange, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = white!60!orange, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = white!60!orange, opacity = 0.6, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\draw (12.4,0.2) node {\small{\textcolor{orange}{$k_5$}}};
\draw (12.4,0.4) node {\small{\textcolor{orange}{$k_4$}}};
\draw (12.4,1.1) node {\small{\textcolor{orange}{$k_3$}}};
\draw (12.4,1.3) node {\small{\textcolor{orange}{$k_2$}}};
\draw (12.4,1.7) node {\small{\textcolor{orange}{$k_1$}}};
% intersections
\foreach \shifty in {0.2,0.4,1,1.3,1.7}
{
\foreach \shiftx in {8.5, 9.2, 9.5, 10.2, 11.8}
{
\pgfmathsetmacro{\cubex}{0.1}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.1}
\draw[fill = orange, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange, opacity = 1, xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
}
\end{tikzpicture}
\end{figure}
\end{frame}


\begin{frame}
\frametitle{New Approach}
\begin{figure}
\hspace*{-1.cm}
\begin{tikzpicture}
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{0}
\pgfmathsetmacro{\shifty}{0}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw (1,-0.5) node {$\approx$};
\pgfmathsetmacro{\cubex}{0.5}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.1}
\pgfmathsetmacro{\shiftx}{1.9}
\pgfmathsetmacro{\shifty}{0}
\draw[fill = blue, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = blue, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = blue, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.5}
\pgfmathsetmacro{\cubey}{0.5}
\pgfmathsetmacro{\cubez}{0.5}
\pgfmathsetmacro{\shiftx}{2.6}
\pgfmathsetmacro{\shifty}{0}
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{0.5}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\shiftx}{2}
\pgfmathsetmacro{\shifty}{0.3}
\draw[fill = orange, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = orange, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = orange, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{0.1}
\pgfmathsetmacro{\cubez}{0.5}
\pgfmathsetmacro{\shiftx}{4.4}
\pgfmathsetmacro{\shifty}{0.4}
\draw[fill = red, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[fill = red, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[fill = red, opacity = 0.6,xshift = \shiftx cm, yshift = \shifty cm] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw (2.33,-0.25) node {$C$};
\draw (-1,-1) node {$T$};
\end{tikzpicture}
\end{figure}
\end{frame}

\end{document}

